Computing m-Eternal Domination Number of Cactus Graphs in Linear Time

In m-eternal domination attacker and defender play on a graph. Initially, the defender places guards on vertices. In each round, the attacker chooses a vertex to attack. Then, the defender can move each guard to a neighboring vertex and must move a guard to the attacked vertex. The m-eternal domination number is the minimum number of guards such that the graph can be defended indefinitely. In this paper, we study the m-eternal domination number of cactus graphs. We consider two variants of the m-eternal domination number: one allows multiple guards to occupy a single vertex, the second variant requires the guards to occupy distinct vertices. We develop several tools for obtaining lower and upper bounds on these problems and we use them to obtain an algorithm which computes the minimum number of required guards of cactus graphs for both variants of the problem.

==> images/overview.tex <==
\def\isusedin(#1,#2,#3,#4,#5){
    \path [draw=#5, -latex',rounded corners=1pt] ($(#1.east)+(0,-0.04)$) -| ($(#1.east)+(+#3*0.05,-0.2)+(+#4*0.015,0)$) |- ($(#2.east)+(0,0.04)$);
}
\def\isusedbetweenup(#1,#2,#3,#4,#5){
    \path [draw=#5, -latex',rounded corners=4pt] (#1.east) -| ($(#2.west)-(#3*0.1,0)+(-#4*0.015,-0.3)$) |- (#2.west);
}
\def\isusedbetweendown(#1,#2,#3,#4,#5){
    \path [draw=#5, -latex',rounded corners=4pt] (#1.east) -| ($(#2.west)-(#3*0.1,0)+(-#4*0.015,+0.3)$) |- (#2.west);
}
\def\isusedbetweendirect(#1,#2,#3,#4,#5){
    \path [draw=#5, -latex'] (#1.east) -- (#2.west);
}
\def\isusedbetweenstraight(#1,#2,#3,#4){
  \path [draw, -latex',rounded corners=4pt] (#1.east) -| ($(#2.west)-(#3*0.1,0)+(-#4*0.015,+0.0)$) |- (#2.west);
}
\def\isusedfurther(#1){
    \path [draw, -latex',rounded corners=4pt] (#1.east) -- ($(#1.east)+(0.3,0)$);
}
\begin{tikzpicture}[
    node distance=1.0em,
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily, anchor=west}
    ]
    \def\shift{5pt}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (lb) at (0,0) [title] { \Cref{sec:lower_bounds} Lower bounds};
    \node (identification) [below=of lb.west, title, xshift=\shift] {\Cref{obs:identification} Vertex identification};
    \node (lbleaf) [below=of identification.west, title] {\Cref{obs:lb_leaf} Leaf lower bound};
    \node (lbstar) [below=of lbleaf.west, title] {\Cref{obs:lb_star} Star lower bound};
    \node (lbpath) [below=of lbstar.west, title] {\Cref{obs:lb_path} Path lower bound};
    \node [draw=black, fit={(lb) (lbpath) (identification)}] {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (properties) at (0,1.7) [title] {\Cref{sec:properties} Properties of cycle edges};
    \node (properstates) [below=of properties.west, title, xshift=1*\shift] {\Cref{prop:labelled_strategy} Proper labelled strategy};
    \node [draw=black, fit={(properties) (properstates)}] {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (leafgroup) at (0,4) [title] {\Cref{sec:upper_bound_tools} Tools for altering strategies};
    \node (copy) [below=of leafgroup.west, title, xshift=1*\shift] {\Cref{def:copy} Cartesian product over subset};
    \node (leafaddition) [below=of copy.west, title] {\Cref{lem:extend_leaves} Leaves addition};
    \node (groupstate) [below=of leafaddition.west, title] {\Cref{def:group_state} Group state};
    % \node (permanent) [below=of groupstate.west, title] {\Cref{def:permanent} Permanent defense};
    % \node (guardleaves) [below=of permanent.west, title] {\Cref{lem:always_present_guard} Guard near leaves~~};
    \node [draw=black, fit={(leafgroup) (leafaddition) (groupstate) (copy)}] {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (secleaves) at (8,3.1) [title] {\Cref{sec:reducing_trees} Leaf reductions};
    \node (redt1) [below=of secleaves.west, title, xshift=1*\shift] {\Cref{lem:reduction-t1} Reduction~\ref{reduction-t1}};
    \node (redt2) [below=of redt1.west, title] {\Cref{lem:reduction-t2} Reduction~\ref{reduction-t2}};
    \node (redt3) [below=of redt2.west, title] {\Cref{lem:reduction-t3} Reduction~\ref{reduction-t3}};
    % \node (aftertree) [below=of redt3.west, title] {\Cref{lem:tree_reductions_result} After tree reductions};
    \node (seccycle) [below=of redt3.west, title, xshift=-1*\shift] {\Cref{sec:cycle_reductions} Cycle reductions};
    \node (redc1) [below=of seccycle.west, title, xshift=1*\shift] {\Cref{lem:reduction-c1} Reduction~\ref{reduction-c1}};
    \node (redc23) [below=of redc1.west, title] {\Cref{lem:reduction-c23} Reductions~\ref{reduction-c2} and~\ref{reduction-c3}};
    \node (redc4) [below=of redc23.west, title] {\Cref{lem:reduction-c4} Reduction~\ref{reduction-c4}};
    \node (redc5) [below=of redc4.west, title] {\Cref{lem:reduction-c5} Reduction~\ref{reduction-c5}};
    % \node (afterfive) [below=of redc5.west, title, xshift=1*\shift] {\Cref{lem:exhaustive_application} After five cycle reductions};
    % \node (redrw) [below=of afterfive.west, title, xshift=1*\shift] {\Cref{lem:rw_strategy} RW strategy};
    \node (redc6) [below=of redc5.west, title] {\Cref{lem:reduction-c6} Reduction~\ref{reduction-c6}};
    % \node (allcycle) [below=of redc6.west, title, xshift=0*\shift] {\Cref{lem:exhaustive_application_cycle} After all cycle reductions};
    \node (secconst) [below=of redc6.west, title, xshift=-1*\shift] {\Cref{sec:constant_reductions} Constant component reductions};
    \node (cactusmulti) [below=of secconst.west, title, xshift=1*\shift] {\Cref{def:cactus_multigraph} Cactus multigraph};
    \node (redm1) [below=of cactusmulti.west, title, xshift=1*\shift] {\Cref{lem:reduction-m1} Reduction~\ref{reduction-m1}};
    \node (redm2) [below=of redm1.west, title] {\Cref{lem:reduction-m2} Reduction~\ref{reduction-m2}};
    \node (redr1) [below=of redm2.west, title, xshift=-1*\shift] {\Cref{lem:reduction-r1} Reduction~\ref{reduction-r1}};
    \node (redr2) [below=of redr1.west, title] {\Cref{lem:reduction-r2} Reduction~\ref{reduction-r2}};
    \node (redr3) [below=of redr2.west, title] {\Cref{lem:reduction-r3} Reduction~\ref{reduction-r3}};
    \node (redr4) [below=of redr3.west, title] {\Cref{lem:reduction-r4} Reduction~\ref{reduction-r4}};
    \node (redr5) [below=of redr4.west, title] {\Cref{lem:reduction-r5} Reduction~\ref{reduction-r5}};
    \node [draw=black, fit={(secleaves) (cactusmulti) (redr5) (secconst)}] {};

    % t1 uses obs:lb_leaf
    % t2 uses obs:identification lem:always_present_guard def:copy
    % t3 uses obs:lb_leaf lem:extend_leaves
    % c1 uses obs:lb_leaf prop:labelled_strategy
    % c2 and c3 use obs:lb_leaf def:group_state
    % c4 uses obs:lb_path prop:labelled_strategy
    % c5 uses c4 obs:lb_star lem:extend_leaves prop:labelled_strategy
    % c6 is not finished obs:lb_star obs:lb_leaf
    % m1 uses def:copy
    % m2 uses def:copy
    % r1 uses obs:identification
    % r2 uses r1 obs:lb_leaf
    % r3 uses obs:lb_leaf obs:identification def:copy
    % r4 uses r3 obs:lb_leaf obs:identification
    % r5 uses r4 obs:lb_leaf obs:identification

    % colors
    \def\copycolor{red!90!purple}
    \def\addcolor{ red!50!orange}
    \def\grpcolor{ red!10!orange}
    \def\propercolor{gray}
    \def\idcolor{  blue!90!purple}
    \def\lbcolor{  blue!60!purple}
    \def\starcolor{blue!40!purple}
    \def\pathcolor{blue!10!purple}

    % depths
    \def\copydepth{15}
    \def\copymoredepth{16.72}
    \def\adddepth{17}
    \def\grpdepth{19}
    \def\properdepth{26}
    \def\iddepth{9}
    \def\lbdepth{7}
    \def\stardepth{5.5}
    \def\pathdepth{4.4}

    \isusedbetweendirect(properstates,redc1,\properdepth,0,\propercolor)
    \isusedbetweendown(  properstates,redc4,\properdepth,0,\propercolor)
    \isusedbetweendown(  properstates,redc5,\properdepth,1,\propercolor)

    \isusedbetweendown(groupstate,redt2,\grpdepth,0,\grpcolor)
    \isusedbetweendown(groupstate,redc23,\grpdepth,1,\grpcolor)

    \isusedbetweendown(leafaddition,redt3,\adddepth,0,\addcolor)
    \isusedbetweendown(leafaddition,redc5,\adddepth,1,\addcolor)
    \isusedbetweendown(leafaddition,redr2,\adddepth,2,\addcolor)
    \isusedbetweendown(leafaddition,redr3,\adddepth,3,\addcolor)
    \isusedbetweendown(leafaddition,redr4,\adddepth,4,\addcolor)

    \isusedbetweendown(copy,redt2,\copydepth,0,\copycolor)
    \isusedbetweendown(copy,redm1,\copymoredepth,1,\copycolor)
    \isusedbetweendown(copy,redm2,\copymoredepth,2,\copycolor)
    \isusedbetweendown(copy,redr3,\copydepth,3,\copycolor)
    \isusedbetweendown(copy,redr5,\copydepth,4,\copycolor)

    \isusedbetweenup(  identification,redt2,\iddepth,3,\idcolor)
    \isusedbetweendown(identification,redr1,\iddepth,0,\idcolor)
    \isusedbetweendown(identification,redr3,\iddepth,1,\idcolor)
    \isusedbetweendown(identification,redr4,\iddepth,2,\idcolor)
    \isusedbetweendown(identification,redr5,\iddepth,3,\idcolor)

    \isusedbetweenup(  lbleaf,redt1,\lbdepth,4,\lbcolor)
    \isusedbetweenup(  lbleaf,redt3,\lbdepth,3,\lbcolor)
    \isusedbetweenup(  lbleaf,redc1,\lbdepth,2,\lbcolor)
    \isusedbetweenup( lbleaf,redc23,\lbdepth,1,\lbcolor)
    \isusedbetweenup(  lbleaf,redc6,\lbdepth,0,\lbcolor)
    \isusedbetweendown(lbleaf,redr2,\lbdepth,0,\lbcolor)
    \isusedbetweendown(lbleaf,redr3,\lbdepth,1,\lbcolor)
    \isusedbetweendown(lbleaf,redr4,\lbdepth,2,\lbcolor)
    \isusedbetweendown(lbleaf,redr5,\lbdepth,3,\lbcolor)

    \isusedbetweenup(lbstar,redc5,\stardepth,1,\starcolor)
    \isusedbetweenup(lbstar,redc6,\stardepth,0,\starcolor)

    \isusedbetweenup(lbpath,redc4,\pathdepth,0,\pathcolor)

    \isusedin(redc4,redc5,5,0,green!60!black)

    \isusedin(redm2,redr1,2,0,green!50!black)
    \isusedin(redm2,redr2,2,1,green!55!black)
    \isusedin(redr1,redr2,6,0,green!55!black)
    \isusedin(redm1,redr3,5,0,green!60!black)
    \isusedin(redm2,redr3,2,2,green!60!black)
    \isusedin(redm1,redr4,5,1,green!65!black)
    \isusedin(redm2,redr4,2,3,green!65!black)
    \isusedin(redr3,redr4,6,0,green!65!black)
    \isusedin(redm1,redr5,5,2,green!70!black)
    \isusedin(redm2,redr5,2,4,green!70!black)
    \isusedin(redr4,redr5,6,0,green!70!black)
\end{tikzpicture}


==> images/toolbox.tex <==
\def\isusedin(#1,#2,#3,#4,#5){
    \path [draw=#5, -latex',rounded corners=1pt] ($(#1.west)+(0,-0.04)$) -| ($(#1.west)+(-#3*0.05,-0.1)+(-#4*0.015,0)$) |- ($(#2.west)+(0,0.04)$);
}
\def\isusedfurther(#1,#2){
    \path [draw=#2, -latex',rounded corners=3pt] (#1.east) -- ($(#1.east)+(0.3,0)$);
}
\begin{tikzpicture}[
    node distance=1.0em,
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily, anchor=west}
    ]
    \def\shift{3pt}

    % colors
    \def\copycolor{red!90!purple}
    \def\addcolor{ red!50!orange}
    \def\grpcolor{ red!10!orange}
    \def\propercolor{gray}
    \def\idcolor{  blue!90!purple}
    \def\lbcolor{  blue!60!purple}
    \def\starcolor{blue!40!purple}
    \def\pathcolor{blue!10!purple}


    \node (lb) at (0,0) [title] { \Cref{sec:lower_bounds} Lower bounds};
    \node (identification) [below=of lb.west, title, xshift=\shift] {\Cref{obs:identification} Vertex identification};
    \node (subst) [below=of identification.west, title] {\Cref{obs:subtitute_guards} Substitute guard};
    \node (cliquered)    [below=of subst.west, title] {\Cref{def:clique_reduction} Clique reduction};
    \node (lblem) [below=of cliquered.west, title, xshift=\shift] {\Cref{lem:lower_bound} Lower bound lemma};
    \node (ink)    [below=of lblem.west, title] {\Cref{lem:ink} Ink lemma};
    \node (lbleaf) [below=of ink.west, title, xshift=\shift] {\Cref{obs:lb_leaf} Leaf lower bound};
    \node (lbstar) [below=of lbleaf.west, title] {\Cref{obs:lb_star} Star lower bound};
    \node (lbpath) [below=of lbstar.west, title] {\Cref{obs:lb_path} Path lower bound};
    \node [draw=black, fit={(lb) (lbpath) (identification)}] {};
    \isusedin(identification,lblem,3,0,\idcolor)
    \isusedin(subst,lblem,2,0,\idcolor)
    \isusedin(ink,lbleaf,2,0,\lbcolor)
    \isusedin(lblem,lbleaf,4,0,\lbcolor)
    \isusedin(ink,lbstar,2,1,\starcolor)
    \isusedin(lblem,lbstar,4,1,\starcolor)
    \isusedin(ink,lbpath,2,2,\pathcolor)
    \isusedin(lblem,lbpath,4,2,\pathcolor)
    \isusedfurther(identification,\idcolor)
    \isusedfurther(lbleaf,\lbcolor)
    \isusedfurther(lbstar,\starcolor)
    \isusedfurther(lbpath,\pathcolor)

    \node (ub) at (6.2,0) [title] {\Cref{sec:upper_bounds} Upper bounds};
    \node (defs) [node distance=1.4em, below=of ub.west, title, xshift=\shift, align=left] {\Cref{def:states,def:interface,def:transition,def:partial,def:defended_graph,def:partial_subgraph}:\\ State, Movement, Interface, Transition,\\ (Partial) Defended graph and subgraph};
    \node (symmetry) [node distance=1.4em, below=of defs.west, title, xshift=1*\shift] {\Cref{prop:strategy_symmetry} Symmetry};
    \node (compatible) [below=of symmetry.west, title] {\Cref{def:compatible} Compatible};
    \node (cutting) [below=of compatible.west, title] {\Cref{def:cut} Cutting};
    \node (composing) [below=of cutting.west, title, xshift=0*\shift] {\Cref{def:composing} Composing};
    \node (compatiblecomp) [below=of composing.west, title, xshift=1*\shift] {\Cref{lem:compatible_composition} Composing compatible};
    \node (intequiv) [below=of compatiblecomp.west, title, xshift=0*\shift] {\Cref{def:interface_equivalent} Interface equivalent};
    \node (trancompatible) [below=of intequiv.west, title, xshift=1*\shift] {\Cref{lem:transfered_compatibility} Transferred compatibility};
    \node (expansion) [below=of trancompatible.west, title] {\Cref{def:expansion} Expansion};
    \node (eqconst) [below=of expansion.west, title] {\Cref{lem:equivalency_constant} Equivalency constant};
    \node (upperbound) [below=of eqconst.west, title, xshift=1*\shift] {\Cref{obs:upper_bound} Upper bound};
    \node [draw=black, fit={(ub) (upperbound) (defs)}] {};
    \isusedin(compatible,cutting,4,0,        green!50!black)
    \isusedin(compatible,compatiblecomp,4,1, green!55!black)
    \isusedin(composing,compatiblecomp,2,0,  green!55!black)
    \isusedin(compatible,trancompatible,4,2, green!60!black)
    \isusedin(intequiv,trancompatible,5,1,   green!60!black)
    \isusedin(compatiblecomp,expansion,4,0,  green!65!black)
    \isusedin(trancompatible,expansion,4,0,  green!65!black)
    \isusedin(intequiv,eqconst,5,2,          green!70!black)
    \isusedin(eqconst,upperbound,4,0,        green!75!black)
    \isusedin(expansion,upperbound,5,0,      green!75!black)

    \node (leafgroup) at (-0.7,-3.9) [title] {\Cref{sec:upper_bound_tools} Tools for altering strategies};
    \node (copy) [below=of leafgroup.west, title, xshift=1*\shift] {\Cref{def:copy} Cartesian product over subset};
    \node (leafaddition) [below=of copy.west, title, xshift=1*\shift] {\Cref{lem:extend_leaves} Leaves addition};
    \node (groupstate) [below=of leafaddition.west, title, xshift=1*\shift] {\Cref{def:group_state} Group state};
    % \node (permanent) [below=of leafgroup.west, title, xshift=1*\shift] {\Cref{def:permanent} Permanent defense};
    % \node (gruopdef) [below=of permanent.west, title] {\Cref{def:group_defense} Group defense};
    % \node (groupstate) [below=of gruopdef.west, title] {\Cref{def:group_state} Group state};
    % \node (guardleaves) [below=of groupstate.west, title] {\Cref{lem:always_present_guard} Guard near leaves};
    \node [draw=black, fit={(leafgroup) (leafaddition) (groupstate) (copy)}] {};

    \isusedin(copy,leafaddition,2,0,\addcolor)
    \isusedin(copy,groupstate,2,1,\grpcolor)
    \isusedfurther(copy,\copycolor)
    \isusedfurther(leafaddition,\addcolor)
    \isusedfurther(groupstate,\grpcolor)
\end{tikzpicture}

